Project-Based Learning for Robot Control Theory: A Robot Operating System (ROS) Based Approach

Control theory is an important cornerstone of the robotics field and is considered a fundamental subject in an undergraduate and postgraduate robotics curriculum. Furthermore, project-based learning has shown significant benefits in engineering domains, specifically in interdisciplinary fields such as robotics which require hands-on experience to master the discipline adequately. However, designing a project-based learning experience to teach control theory in a hands-on setting can be challenging, due to the rigor of mathematical concepts involved in the subject. Moreover, access to reliable hardware required for a robotics control lab, including the robots, sensors, interfaces, and measurement instruments, may not be feasible in developing countries and even many academic institutions in the US. The current paper presents a set of six project-based assignments for an advanced postgraduate Robot Control course. The assignments leverage the Robot Operating System (ROS), an open-source set of tools, libraries, and software, which is a de facto standard for the development of robotics applications. The use of ROS, along with its physics engine simulation framework, Gazebo, provides a hands-on robotics experience equivalent to working with real hardware. Learning outcomes include: i) theoretical analysis of linear and nonlinear dynamical systems, ii) formulation and implementation of advanced model-based robot control algorithms using classical and modern control theory, and iii) programming and performance evaluation of robotic systems on physics engine robot simulators. Course evaluations and student surveys demonstrate that the proposed project-based assignments successfully bridge the gap between theory and practice, and facilitate learning of control theory concepts and state-of-the-art robotics techniques through a hands-on approach.

==> tikzhelper.tex <==
\centering

\tikzset{every picture/.style={line width=0.75pt}}     

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1.6,xscale=1.6]

%Rounded Same Side Corner Rect [id:dp1716999640808885] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (1.07,125.83) .. controls (1.07,122.61) and (3.68,120) .. (6.9,120) -- (6.9,120) .. controls (10.12,120) and (12.74,122.61) .. (12.74,125.83) -- (12.74,137.33) .. controls (12.74,137.33) and (12.74,137.33) .. (12.74,137.33) -- (1.07,137.33) .. controls (1.07,137.33) and (1.07,137.33) .. (1.07,137.33) -- cycle ;
%Rounded Rect [id:dp7140645106392876] 
\draw   (58.32,55.5) .. controls (57.22,52.96) and (58.38,50.02) .. (60.91,48.91) -- (143.42,12.98) .. controls (145.96,11.88) and (148.9,13.04) .. (150,15.57) -- (150,15.57) .. controls (151.11,18.1) and (149.95,21.05) .. (147.42,22.15) -- (64.9,58.08) .. controls (62.37,59.19) and (59.42,58.03) .. (58.32,55.5) -- cycle ;
%Rounded Rect [id:dp3009575445180035] 
\draw   (3.67,129.04) .. controls (1.49,127.35) and (1.1,124.2) .. (2.79,122.02) -- (58,50.95) .. controls (59.7,48.77) and (62.84,48.37) .. (65.02,50.07) -- (65.02,50.07) .. controls (67.2,51.76) and (67.59,54.9) .. (65.9,57.08) -- (10.69,128.16) .. controls (8.99,130.34) and (5.85,130.73) .. (3.67,129.04) -- cycle ;
\begin{scope}[radius=0.28em]
\fill (31.1,93.67) -- ++(0.28em,0) arc [start angle=0,end angle=90] -- ++(0,-0.56em) arc [start angle=270, end angle=180];%
\draw (31.1,93.67) circle;%
\end{scope}
\begin{scope}[radius=0.28em]
\fill (100.1,37.2) -- ++(0.28em,0) arc [start angle=0,end angle=90] -- ++(0,-0.56em) arc [start angle=270, end angle=180];%
\draw (100.1,37.2) circle;%
\end{scope}
%Straight Lines [id:da4392120859346549] 
\draw [color={rgb, 255:red, 0; green, 37; blue, 255 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (14.9,132) -- (40.19,101.5) ;
\draw [shift={(40.19,101.5)}, rotate = 129.67] [color={rgb, 255:red, 0; green, 37; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (0,3.35) -- (0,-3.35)(6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [shift={(14.9,132)}, rotate = 309.67] [color={rgb, 255:red, 0; green, 37; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (0,3.35) -- (0,-3.35)(6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da5480252127930738] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (67.24,64) -- (103.74,48.33) ;
\draw [shift={(103.74,48.33)}, rotate = 156.77] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (0,3.35) -- (0,-3.35)(6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [shift={(67.24,64)}, rotate = 336.77] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (0,3.35) -- (0,-3.35)(6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da09760117569048599] 
\draw [color={rgb, 255:red, 150; green, 150; blue, 150 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (62.74,53) -- (102.07,3) ;
%Shape: Arc [id:dp2623281669638371] 
\draw  [draw opacity=0] (7.07,98.75) .. controls (7.78,98.69) and (8.51,98.67) .. (9.24,98.67) .. controls (14.75,98.67) and (19.84,100.25) .. (23.91,102.91) -- (9.24,119.33) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (7.07,98.75) .. controls (7.78,98.69) and (8.51,98.67) .. (9.24,98.67) .. controls (14.75,98.67) and (19.84,100.25) .. (23.91,102.91) ;
%Shape: Arc [id:dp7212371001493194] 
\draw  [draw opacity=0] (82.1,27.25) .. controls (83.54,28.63) and (84.87,30.2) .. (86.04,31.96) .. controls (87.96,34.84) and (89.27,37.92) .. (89.99,41.02) -- (68.85,43.43) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (82.1,27.25) .. controls (83.54,28.63) and (84.87,30.2) .. (86.04,31.96) .. controls (87.96,34.84) and (89.27,37.92) .. (89.99,41.02) ;
%Straight Lines [id:da06976926829982166] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (62.74,53) -- (99.74,37.67) ;
%Straight Lines [id:da7456470775125696] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (7.24,124.5) -- (31.07,93.67) ;
%Shape: Circle [id:dp23930684167855998] 
\draw   (4.74,124.5) .. controls (4.74,123.12) and (5.86,122) .. (7.24,122) .. controls (8.62,122) and (9.74,123.12) .. (9.74,124.5) .. controls (9.74,125.88) and (8.62,127) .. (7.24,127) .. controls (5.86,127) and (4.74,125.88) .. (4.74,124.5) -- cycle ;
%Shape: Arc [id:dp3996107576337451] 
\draw  [draw opacity=0] (33.73,68.31) .. controls (38.53,69.27) and (43.16,71.43) .. (47.17,74.82) .. controls (51.14,78.18) and (54.02,82.35) .. (55.77,86.88) -- (27.79,97.72) -- cycle ; \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] (33.73,68.31) .. controls (38.53,69.27) and (43.16,71.43) .. (47.17,74.82) .. controls (51.14,78.18) and (54.02,82.35) .. (55.77,86.88) ;
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] (56.18,81.02) .. controls (55.49,83.11) and (55.36,84.88) .. (55.79,86.36) .. controls (54.79,85.18) and (53.24,84.32) .. (51.12,83.74) ;
%Shape: Arc [id:dp7242636113104854] 
\draw  [draw opacity=0] (118.46,15.96) .. controls (121.89,19.46) and (124.5,23.85) .. (125.91,28.91) .. controls (127.3,33.92) and (127.33,38.98) .. (126.23,43.71) -- (97,36.93) -- cycle ; \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] (118.46,15.96) .. controls (121.89,19.46) and (124.5,23.85) .. (125.91,28.91) .. controls (127.3,33.92) and (127.33,38.98) .. (126.23,43.71) ;
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] (129.56,40.41) .. controls (127.82,41.76) and (126.71,43.15) .. (126.24,44.62) .. controls (126.07,43.09) and (125.27,41.5) .. (123.83,39.84) ;
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (21.2,98.17) .. controls (21.59,100.34) and (22.33,101.96) .. (23.42,103.04) .. controls (21.99,102.49) and (20.21,102.48) .. (18.07,103) ;
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (91.58,36.46) .. controls (90.68,38.46) and (90.37,40.23) .. (90.65,41.74) .. controls (89.78,40.47) and (88.31,39.44) .. (86.26,38.67) ;
%Straight Lines [id:da03704028231975154] 
\draw [color={rgb, 255:red, 150; green, 150; blue, 150 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (7.24,124.5) -- (7.19,5) ;

% Text Node
\draw (30.07,115.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$r_{1}$};
% Text Node
\draw (84.07,58.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$r_{2}$};
% Text Node
\draw (11.1,83.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\theta_{1}$};
% Text Node
\draw (87.0,20.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\theta_{2}$};
% Text Node
\draw (40,91) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$m_{1}$};
% Text Node
\draw (106.07,40.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$m_{2}$};
% Text Node
\draw (59.07,77.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\tau_{1}$};
% Text Node
\draw (131.07,32.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\tau_{2}$};

\end{tikzpicture}
